Infinite Mixture Model of Markov Chains

We propose a Bayesian nonparametric mixture model for prediction- and information extraction tasks with an efficient inference scheme. It models categorical-valued time series that exhibit dynamics from multiple underlying patterns (e.g. user behavior traces). We simplify the idea of capturing these patterns by hierarchical hidden Markov models (HHMMs) - and extend the existing approaches by the additional representation of structural information. Our empirical results are based on both synthetic- and real world data. They indicate that the results are easily interpretable, and that the model excels at segmentation and prediction performance: it successfully identifies the generating patterns and can be used for effective prediction of future observations.

==> sc3.tex <==
\documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{bayesnet, shapes, snakes, arrows, positioning, calc, patterns, shadows, external}
% \usepackage{amsmath}
\begin{document}
% \begin{figure}[ht]
  % \centering
  \scalebox{.65}{
  % \vspace{.3in}
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
    thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Small\bfseries}, x=1.0cm,y=1.8cm, baseline=(current bounding box.north)]

    \node[latent, minimum size=4mm]                               (sc3_1a) {$1$};
    \node[latent, right=of sc3_1a, minimum size=4mm]              (sc3_2a) {$2$};
    \node[latent, below=of sc3_1a, minimum size=4mm]              (sc3_3a) {$3$};
    \node[latent, right=of sc3_3a, minimum size=4mm]              (sc3_4a) {$4$};
    \node[latent, right=of sc3_3a, minimum size=4mm, xshift=-0.7cm, yshift=-0.75cm] (sc3_5a) {$5$};
    \node[const,  left=of  sc3_1a, minimum size=4mm, xshift=0.5cm, yshift=0.3cm]    (sc3_1sa) {};
    \node[const,  left=of  sc3_1a, minimum size=4mm, xshift=0.5cm, yshift=-0.3cm]   (sc3_1ea) {};

    \path[every node/.style={font=\sffamily\tiny}]
    (sc3_1sa)edge              node [auto]  {}     (sc3_1a)
    (sc3_1a) edge              node [below] {0.15} (sc3_2a)
             edge              node [left]  {0.65} (sc3_3a)
             edge              node [left]  {0.15} (sc3_4a)
             edge              node [left]  {0.05} (sc3_1ea)
    (sc3_2a) edge [bend right] node [above] {0.05} (sc3_1a)
             edge [loop above] node [right] {0.8}  (sc3_2a)
             edge [bend left]  node [auto]  {0.15} (sc3_4a)
    (sc3_3a) edge [loop left]  node [left]  {0.5}  (sc3_3a)
             edge              node [left]  {0.5}  (sc3_5a)
    (sc3_4a) edge              node [auto]  {0.1}  (sc3_2a)
             edge              node [above] {0.7}  (sc3_3a)
             edge [bend left]  node [auto]  {0.2}  (sc3_5a)
    (sc3_5a) edge              node [above] {1.0}  (sc3_4a);


    \node[latent, right=of sc3_2a, xshift=0.5cm, minimum size=4mm](sc3_1b) {$1$};
    \node[latent, right=of sc3_1b, minimum size=4mm]              (sc3_2b) {$2$};
    \node[latent, below=of sc3_1b, minimum size=4mm]              (sc3_3b) {$3$};
    \node[latent, right=of sc3_3b, minimum size=4mm]              (sc3_4b) {$4$};
    \node[latent, right=of sc3_3b, minimum size=4mm, xshift=-0.7cm, yshift=-0.75cm] (sc3_5b) {$5$};
    \node[const,  left=of  sc3_1b, minimum size=4mm, xshift=0.5cm, yshift=0.3cm]    (sc3_1sb) {};
    \node[const,  left=of  sc3_1b, minimum size=4mm, xshift=0.5cm, yshift=-0.3cm]   (sc3_1eb) {};

    \path[every node/.style={font=\sffamily\tiny}]
    (sc3_1sb)edge              node [auto]  {}     (sc3_1b)
    (sc3_1b) edge              node [below] {0.7}  (sc3_2b)
             edge              node [left]  {0.05} (sc3_3b)
             edge              node [left]  {0.2}  (sc3_4b)
             edge              node [left]  {0.05} (sc3_1eb)
    (sc3_2b) edge [bend right] node [above] {0.2}  (sc3_1b)
             edge [loop right] node [right] {0.05} (sc3_2b)
             edge [bend left]  node [auto]  {0.75} (sc3_4b)
    (sc3_3b) edge [loop left]  node [left]  {0.9}  (sc3_3b)
             edge              node [left]  {0.1}  (sc3_5b)
    (sc3_4b) edge              node [auto]  {0.65} (sc3_2b)
             edge              node [above] {0.1}  (sc3_3b)
             edge [bend left]  node [auto]  {0.25} (sc3_5b)
    (sc3_5b) edge              node [above] {1.0}  (sc3_4b);


    \node[latent, right=of sc3_2b, xshift=0.65cm, minimum size=4mm](sc3_6a) {$6$};
    \node[latent, right=of sc3_6a, minimum size=4mm]              (sc3_7a) {$7$};
    \node[latent, below=of sc3_6a, minimum size=4mm]              (sc3_8a) {$8$};
    \node[latent, right=of sc3_8a, minimum size=4mm]              (sc3_9a) {$9$};
    \node[latent, right=of sc3_6a, minimum size=4mm, xshift=-0.7cm, yshift=0.75cm] (sc3_aa) {$a$};
    \node[const,  left=of  sc3_6a, minimum size=4mm, xshift=0.5cm, yshift=0.3cm]   (sc3_2sa) {};
    \node[const,  left=of  sc3_8a, minimum size=4mm, xshift=0.5cm, yshift=0.3cm]   (sc3_2ea) {};

    \path[every node/.style={font=\sffamily\tiny}]
    (sc3_2sa)edge              node [auto]  {}     (sc3_6a)
    (sc3_6a) edge              node [left]  {1.0}  (sc3_8a)
    (sc3_7a) edge [bend left]  node [right] {0.35} (sc3_9a)
             edge              node [below] {0.65} (sc3_aa)
    (sc3_8a) edge [bend right] node [left]  {0.95} (sc3_aa)
             edge              node [left]  {0.05} (sc3_2ea)
    (sc3_9a) edge              node [auto]  {0.25} (sc3_7a)
             edge              node [above] {0.3}  (sc3_8a)
             edge [loop below] node [auto]  {0.45} (sc3_9a)
    (sc3_aa) edge              node [above] {0.4}  (sc3_6a)
             edge [bend left]  node [above] {0.6}  (sc3_7a);


    \node[latent, right=of sc3_7a, xshift=0.35cm, minimum size=4mm] (sc3_6b) {$6$};
    \node[latent, right=of sc3_6b, minimum size=4mm]                (sc3_7b) {$7$};
    \node[latent, below=of sc3_6b, minimum size=4mm]                (sc3_8b) {$8$};
    \node[latent, right=of sc3_8b, minimum size=4mm]                (sc3_9b) {$9$};
    \node[latent, right=of sc3_8b, minimum size=4mm, xshift=-0.7cm, yshift=-0.75cm] (sc3_ab) {$a$};
    \node[const,  left=of  sc3_ab, minimum size=4mm, xshift=0.5cm]  (sc3_2sb) {};
    \node[const,  right=of  sc3_9b, minimum size=4mm, xshift=-0.5cm](sc3_2eb) {};

    \path[every node/.style={font=\sffamily\tiny}]
    (sc3_2sb)edge              node [auto]  {}     (sc3_ab)
    (sc3_6b) edge              node [below] {1.0}  (sc3_7b)
    (sc3_7b) edge [bend right] node [above] {0.4}  (sc3_6b)
             edge              node [left]  {0.6}  (sc3_8b)
    (sc3_8b) edge              node [left]  {0.3}  (sc3_6b)
             edge [bend right] node [above] {0.3}  (sc3_7b)
             edge [bend right] node [auto]  {0.4}  (sc3_9b)
    (sc3_9b) edge              node [above] {0.35} (sc3_8b)
             edge              node [right] {0.6}  (sc3_ab)
             edge              node [right] {0.05} (sc3_2eb)
    (sc3_ab) edge              node [left]  {1.0}  (sc3_8b);


        % self.transM[ 5, np.array([6])      , 3] = np.array([1.0])
        % self.transM[ 6, np.array([5, 7])   , 3] = np.array([.4 , .6 ])
        % self.transM[ 7, np.array([5, 6, 8]), 3] = np.array([.3 , .3 , .4 ])
        % self.transM[ 8, np.array([7, 9,10]), 3] = np.array([.35, .6 , .05])
        % self.transM[ 9, np.array([7])      , 3] = np.array([1.0])
  \end{tikzpicture}}

  % \caption{Generative processes of the artificial scenario III.}
  % \label{fig:sc3}
    %\vspace{.01in}
% \end{figure}
\end{document}

